MS-COOT: Comparing Morse-Smale Complexes with Co-Optimal Transport

Understanding and comparing structures in scalar fields is a central challenge in scientific visualization, with applications ranging from feature analysis to temporal and structural comparison. The Morse-Smale (MS) complex provides a natural representation by decomposing a scalar field into regions induced by gradient flow. However, existing approaches typically rely on graph-based representations, matching critical points without explicitly establishing correspondences between regions. In this work, we represent the MS complex as a hypergraph, where critical points form nodes and regions define hyperedges. We introduce MS-COOT, a co-optimal transport distance that jointly computes correspondences between critical points and regions. This formulation enables explicit region-to-region matching within a distance-based framework, allowing identification of region-level events such as splitting and merging. We instantiate this framework with domain-specific components, including a hypernetwork function encoding relationships between critical points and regions, persistence-based probability measures, and a sample cost term that incorporates critical point attributes. We evaluate MS-COOT on datasets spanning 2D simulations, 3D surface meshes, and volumetric data. Our results show that MS-COOT provides distinct characterization of certain region-level structural changes compared to graph-based distances, achieves competitive accuracy in shape classification, and improves classification of simulation parameter settings in a 3D ensemble.

==> figs/workflow.tex <==
\begin{tikzpicture}[
    inputbox/.style={
        rectangle, draw=gray!65, very thick, 
        text width=3.2cm, minimum height=1.5cm, 
        align=center, rounded corners=4pt, font=\normalsize
    },
    compbox/.style={
        rectangle, draw=gray!65, very thick, 
        text width=5.0cm, minimum height=1.8cm, 
        align=center, rounded corners=4pt, font=\normalsize
    },
    solverbox/.style={
        rectangle, draw=gray!65, very thick, 
        text width=4.0cm, minimum height=1.8cm, 
        align=center, rounded corners=4pt, font=\normalsize
    },
    outbox/.style={
        rectangle, draw=gray!65, thick, 
        text width=4.2cm, minimum height=1.1cm, 
        align=center, rounded corners=3pt, font=\normalsize
    },
    mainarrow/.style={
        -{Stealth[length=5pt, width=4pt]}, 
        line width=1.2pt, arrowcolor
    },
    brancharrow/.style={
        -{Stealth[length=4pt, width=3.5pt]}, 
        line width=0.9pt, arrowcolor!80
    },
    trunk/.style={
        line width=0.9pt, arrowcolor!80
    },
]

    % COLUMN 1: Input (x=0)
    \node[inputbox, fill=inputgray] (input) at (0, 1.3) {
        \textbf{(a) Input}\\[0.1em]
        Scalar fields $f,\, g$
    };

    \node[inputbox, fill=ttkblue] (ttk) at (0, -1.3) {
        \textbf{(b) Morse-Smale}\\
        \textbf{Complex}\\[0.05em]
        CPs, \mbox{separatrices},\\
        regions
    };

    \draw[mainarrow] (input.south) -- (ttk.north);

    % COLUMN 2: Components (x=5.0)
    \node[compbox, fill=omegagreen] (omega) at (5.0, 1.3) {
        \textbf{(c) \mbox{Hypernetwork} Function $\boldsymbol{\omega}$}\\[0.12em]
        Graph with\\
        region centers (RCs)\\[0.02em]
        {\small $\omega[i,j] = d_G(\mathrm{CP}_i,\, \mathrm{RC}_j)$}
    };

    \node[compbox, fill=measurepurple] (measure) at (5.0, -1.3) {
        \textbf{(d) Measures $\boldsymbol{\mu}$ and $\boldsymbol{\nu}$}\\[0.12em]
        $\mu$: persistence-based probability\\[0.02em]
        $\nu$: aggregated from $\mu$\; (regions)
    };

    % LEFT CONNECTORS
    \coordinate (forkpt) at ($(ttk.east)+(0.35, 0)$);
    \coordinate (trunk_top) at (forkpt |- omega.west);
    \coordinate (trunk_bot) at (forkpt |- measure.west);

    \draw[trunk] (ttk.east) -- (forkpt);
    \draw[trunk] (trunk_top) -- (trunk_bot);
    \draw[brancharrow] (trunk_top) -- (omega.west);
    \draw[brancharrow] (trunk_bot) -- (measure.west);
    \fill[arrowcolor] (forkpt) circle (2pt);

    % COLUMN 3: Solver (x=10.6) — small box, no formula
    \node[solverbox, fill=solverorange] (solver) at (10.6, 0) {
        \textbf{(e) \mbox{MS-COOT} Solver}\\[0.15em]
        Co-Optimal Transport
    };

    % MIDDLE CONNECTORS
    \coordinate (merge_x) at ($(solver.west)+(-0.5, 0)$);
    \coordinate (merge_top) at (merge_x |- omega.east);
    \coordinate (merge_bot) at (merge_x |- measure.east);
    \coordinate (merge_mid) at (merge_x);

    \draw[trunk] (omega.east) -- (merge_top);
    \draw[trunk] (measure.east) -- (merge_bot);
    \draw[trunk] (merge_top) -- (merge_bot);
    \draw[brancharrow] (merge_mid) -- (solver.west);
    \fill[arrowcolor] (merge_mid) circle (2pt);

    % COLUMN 4: Outputs (x=15.4)
    \node[outbox, fill=piblue, minimum height=1.1cm] (pi) at (15.4, 1.5) {
        \textbf{(f) CP coupling $\boldsymbol{\pi}$}\\[0.02em]
        $\pi \in \Pi(\mu_f,\, \mu_g)$
    };

    \node[outbox, fill=xiorange, draw=xiaccent, line width=1.8pt, minimum height=1.1cm] (xi) at (15.4, 0) {
        \textbf{(g) Region coupling $\boldsymbol{\xi}$}\\[0.02em]
        $\xi \in \Pi(\nu_f,\, \nu_g)$
    };

    \node[outbox, fill=distred, minimum height=1.1cm] (dist) at (15.4, -1.5) {
        \textbf{(h) \mbox{MS-COOT} distance}\\[0.02em]
        $d_{\mathrm{MS\text{-}COOT}}(\mathcal{H}_f,\, \mathcal{H}_g)$
    };

    % RIGHT CONNECTORS
    \coordinate (outfork) at ($(solver.east)+(0.3, 0)$);
    \coordinate (out_top) at (outfork |- pi.west);
    \coordinate (out_bot) at (outfork |- dist.west);

    \draw[trunk] (solver.east) -- (outfork);
    \draw[trunk] (out_top) -- (out_bot);
    \draw[brancharrow] (out_top) -- (pi.west);
    \draw[brancharrow] (outfork) -- (xi.west);
    \draw[brancharrow] (out_bot) -- (dist.west);
    \fill[arrowcolor] (outfork) circle (2pt);

\end{tikzpicture}%
